Long-Horizon Planning with Latent World Models via Graph Anchors

Latent world models plan in a compact latent space by predicting the outcomes of actions. Their planners judge a plan by the latent distance between its predicted end state and the goal image. We show that this distance fails in two distinct ways. First, it loses directional signal a few steps from the goal, causing distant goals to fail. Second, it weighs the robot arm over the manipulated object, causing manipulation to fail at contact. We measure both failures directly on recorded data by asking whether a lower latent distance corresponds to true progress toward the goal. Across five environments, six visual representations (including raw pixels and V-JEPA 2), and nine Meta-World tasks, this ranking test cleanly separates the two failures, and the graph distance to a goal predicts where closed-loop planning breaks down. Both failures share a single remedy: replacing the distant goal with a nearby target that lies on a recorded trajectory. We realize this principle with Graph Anchors, a training-free planner for frozen latent world models. It builds a sparse graph once over the model's own training frames and aims each planning step at a node a few moves ahead along the shortest path to the goal, keeping paths on recorded transitions wherever contact matters. On goals up to 400 steps away, Graph Anchors raise LeWM's success from 13% to 85% on PointMaze-Medium, from 8% to 87% on PointMaze-Large, and from 5% to 71% on Push-T, where stronger search toward the goal fails and where prior training-free planners break down under missing step horizons, subsampling shortcuts, or fragmented contact.

==> tables/contemp_fid_rows.tex <==
AP, Push-T, 50 steps & 82.0 & 82 & 1 \\
AP, Push-T, 100 steps & 77.3 & 86 & 1 \\
AP, Push-T, 140 / 150 steps & 69.5 & 66 & 1 \\
NGC, Push-T, 50 steps & 63.1 & 59 & 2 \\
NGC, Push-T, 100 steps & 27.9 & 23 & 2 \\
NGC, Two-Room, 75 steps & 94.6 & 99 & 2 \\
Metro-WM, Two-Room, 75 steps & 100.0 & 99 & 3 \\
Metro-WM, Push-T, 75 steps & 62.7 & 54 & 3 \\

